Embedded model discrepancy: A case study of Zika modeling

Mathematical models of epidemiological systems enable investigation of and predictions about potential disease outbreaks. However, commonly used models are often highly simplified representations of incredibly complex systems. Because of these simplifications, the model output, of say new cases of a disease over time, or when an epidemic will occur, may be inconsistent with available data. In this case, we must improve the model, especially if we plan to make decisions based on it that could affect human health and safety, but direct improvements are often beyond our reach. In this work, we explore this problem through a case study of the Zika outbreak in Brazil in 2016. We propose an embedded discrepancy operator---a modification to the model equations that requires modest information about the system and is calibrated by all relevant data. We show that the new enriched model demonstrates greatly increased consistency with real data. Moreover, the method is general enough to easily apply to many other mathematical models in epidemiology.

==> setupFlow.tex <==
%\documentclass[tikz]{standalone}
%\usetikzlibrary{shapes,arrows}
%\begin{document}

\tikzstyle{orangeblock} = [rectangle, draw, fill=orange!20, text width=5em, text
centered, rounded corners, minimum height=2em]%
\tikzstyle{blueblock} = [rectangle, draw, fill=blue!20, text width=10em, text
centered, rounded corners, minimum height=3.5em]%
\tikzstyle{magentablock} = [rectangle, draw, fill=magenta!20, text width=10em, text
centered, rounded corners, minimum height=3.5em]%
\tikzstyle{clearblock} = [rectangle, text width=15em,text centered,minimum
height=1em]%
\tikzstyle{clearblocksmall} = [rectangle, text width=6em,text centered,minimum
height=3em]%
\tikzstyle{line} = [->, >=stealth',shorten >=1pt, thick]%
\tikzstyle{line2} = [<->, >=stealth',shorten >=1pt, thick]%
\begin{tikzpicture}[font=\small]%
%place nodes
    \node at (0,0) [blueblock] (nom) {(M1) Start with original SEIR-SEI model with nominal parameter
    values: $\mathcal{Z}(x; \theta_n)$};
    \node at (0,-1.5) [clearblock] (q1) {(Q1) Is this consistent with data?};
    \node at (2,-4) [orangeblock] (e1) {(E1) End};
    \node at (-2,-4) [blueblock] (cal) {(M2) Calibrate model parameters (within reason):
       $\mathcal{Z}(x; \theta)$};
    \node at (0,-5.5) [clearblock] (q2) {(Q2) Is this consistent with data?};
    \node at (2,-8) [orangeblock] (e2) {(E2) End};
    \node at (-2,-8) [blueblock] (enr) {(M3) Pose model enrichment and calibrate discrepancy parameters
    $\phi$: 
       $\mathcal{E}(x, \frac{dx}{dt}; \theta_n, \phi)$};
    \node at (0,-9.5) [clearblock] (q3) {(Q3) Is this consistent with data?};
    \node at (2,-12) [magentablock] (u1) {(U1) Test further on under-reporting scenarios};
    %\node at (2,-12) [orangeblock] (e3) {(E3) End};
    \node at (-2,-12) [blueblock] (redo) {(M4) Improve model directly (outside scope of this paper)};
    \node at (0,-14.5) [clearblock] (q4) {(Q4) Is this consistent with data?};
    \node at (2,-16) [orangeblock] (e3) {(E3) End};
%draw arrows
\draw [line] (nom) -- (q1);
\draw [line] (q1) -- (cal);
\draw [line] (q1) -- (e1);
\draw [line] (cal) -- (q2);
\draw [line] (q2) -- (enr);
\draw [line] (q2) -- (e2);
\draw [line] (enr) -- (q3);
\draw [line] (q3) -- (redo);
\draw [line] (q3) -- (u1);
\draw [line] (u1) -- (q4);
\draw [line] (q4) -- (e3);
\draw [line] (q4) -- (redo);
%place clear nodes above for load and store
\node at (0,-5.5) [clearblock] {};
\node at (-1.2,-2.5) [clearblock] (n1) {No};
\node at (1.2,-2.5) [clearblock] (y1) {Yes};
\node at (-1.2,-6.5) [clearblock] (n1) {No};
\node at (1.2,-6.5) [clearblock] (y1) {Yes};
\node at (-1.2,-10.5) [clearblock] (n1) {No};
\node at (1.2,-10.5) [clearblock] (y1) {Yes};
\node at (-1.2,-13.5) [clearblock] (n1) {No};
\node at (1.2,-15.0) [clearblock] (y1) {Yes};
%\node at (-1.5,2.5) [clearblock] {$\frac{d\bm{u}^F}{dt}
%\stackrel{?}{\approx}\frac{d\bm{u}^S}{dt}$};

%place nodes below for latencies

%\node at (14,0.5) [clearblocksmall] (memlat) {};
\end{tikzpicture}%

%\end{document}

